MDia and POTS - The Munich Difference Imaging Analysis for the pre-OmegaTranS Project

We describe the Munich Difference Imaging Analysis pipeline that we developed and implemented in the framework of the Astro-WISE package to automatically measure high precision light curves of a large number of stellar objects using the difference imaging approach. Combined with programs to detect time variability, this software can be used to search for planetary systems or binary stars with the transit method and for variable stars of different kinds. As a first scientific application, we discuss the data reduction and analysis performed with Astro-WISE on the pre-OmegaTranS data set, that we collected during a monitoring campaign of a dense stellar field with the Wide Field Imager at the ESO 2.2m telescope.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

